The Complexity of Min-Max Optimization with Product Constraints

We study the computational complexity of the problem of computing local min-max equilibria of games with a nonconvex-nonconcave utility function $f$. From the work of Daskalakis, Skoulakis, and Zampetakis [DSZ21], this problem was known to be hard in the restrictive case in which players are required to play strategies that are jointly constrained, leaving open the question of its complexity under more natural constraints. In this paper, we settle the question and show that the problem is PPAD-hard even under product constraints and, in particular, over the hypercube.

==> imgs/circuit1.tex <==

       
\tikzset{
  >=Latex[round],
  every picture/.style={line width=0.85pt,line cap=round,line join=round},
  every node/.style={font=\small},
}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [fill=gray!7,fill opacity=1] (230,166) .. controls (230,162.69) and (232.69,160) .. (236,160) -- (284,160) .. controls (287.31,160) and (290,162.69) .. (290,166) -- (290,184) .. controls (290,187.31) and (287.31,190) .. (284,190) -- (236,190) .. controls (232.69,190) and (230,187.31) .. (230,184) -- cycle ;
\draw [->]   (240,210) -- (240,193) ;
\draw  [->]  (280,210) -- (280,193) ;
\draw [->]   (260,160) -- (260,143) ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (270,220) .. controls (270,214.48) and (274.48,210) .. (280,210) .. controls (285.52,210) and (290,214.48) .. (290,220) .. controls (290,225.52) and (285.52,230) .. (280,230) .. controls (274.48,230) and (270,225.52) .. (270,220) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (230,220) .. controls (230,214.48) and (234.48,210) .. (240,210) .. controls (245.52,210) and (250,214.48) .. (250,220) .. controls (250,225.52) and (245.52,230) .. (240,230) .. controls (234.48,230) and (230,225.52) .. (230,220) -- cycle ;
\draw [fill=gray!7,fill opacity=1, dash pattern={on 4.5pt off 4.5pt}] (320,118) .. controls (320,113.58) and (323.58,110) .. (328,110) -- (352,110) .. controls (356.42,110) and (360,113.58) .. (360,118) -- (360,142) .. controls (360,146.42) and (356.42,150) .. (352,150) -- (328,150) .. controls (323.58,150) and (320,146.42) .. (320,142) -- cycle ;
\draw  [->]  (270,130) -- (317,130) ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (330,130) .. controls (330,124.48) and (334.48,120) .. (340,120) .. controls (345.52,120) and (350,124.48) .. (350,130) .. controls (350,135.52) and (345.52,140) .. (340,140) .. controls (334.48,140) and (330,135.52) .. (330,130) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (250,130) .. controls (250,124.48) and (254.48,120) .. (260,120) .. controls (265.52,120) and (270,124.48) .. (270,130) .. controls (270,135.52) and (265.52,140) .. (260,140) .. controls (254.48,140) and (250,135.52) .. (250,130) -- cycle ;

\draw (260,175) node   [align=left] {\NOR};
\draw (240.5,219.5) node    {$u$};
\draw (281,219.5) node    {$v$};
\draw (340,130) node    {$\tilde{u}$};
\draw (260.5,129.5) node    {$q$};


\end{tikzpicture}


==> imgs/circuit2.tex <==

       
\tikzset{
  >=Latex[round],
  every picture/.style={line width=0.85pt,line cap=round,line join=round},
  every node/.style={font=\small},
}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [->] (290,190) -- (290,133) ;
\draw  [->, dash pattern={on 4.5pt off 4.5pt}]  (480,120) -- (390,120) -- (303,120) ;
\draw  [fill=gray!7,fill opacity=1, dash pattern={on 4.5pt off 4.5pt}] (480,108) .. controls (480,103.58) and (483.58,100) .. (488,100) -- (512,100) .. controls (516.42,100) and (520,103.58) .. (520,108) -- (520,132) .. controls (520,136.42) and (516.42,140) .. (512,140) -- (488,140) .. controls (483.58,140) and (480,136.42) .. (480,132) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (490,120) .. controls (490,114.48) and (494.48,110) .. (500,110) .. controls (505.52,110) and (510,114.48) .. (510,120) .. controls (510,125.52) and (505.52,130) .. (500,130) .. controls (494.48,130) and (490,125.52) .. (490,120) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (280,120) .. controls (280,114.48) and (284.48,110) .. (290,110) .. controls (295.52,110) and (300,114.48) .. (300,120) .. controls (300,125.52) and (295.52,130) .. (290,130) .. controls (284.48,130) and (280,125.52) .. (280,120) -- cycle ;
\draw [fill=gray!7,fill opacity=1]  (250,198) .. controls (250,193.58) and (253.58,190) .. (258,190) -- (322,190) .. controls (326.42,190) and (330,193.58) .. (330,198) -- (330,222) .. controls (330,226.42) and (326.42,230) .. (322,230) -- (258,230) .. controls (253.58,230) and (250,226.42) .. (250,222) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (300,210.5) .. controls (300,204.98) and (304.48,200.5) .. (310,200.5) .. controls (315.52,200.5) and (320,204.98) .. (320,210.5) .. controls (320,216.02) and (315.52,220.5) .. (310,220.5) .. controls (304.48,220.5) and (300,216.02) .. (300,210.5) -- cycle ;
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.37 ] (260,210.5) .. controls (260,204.98) and (264.48,200.5) .. (270,200.5) .. controls (275.52,200.5) and (280,204.98) .. (280,210.5) .. controls (280,216.02) and (275.52,220.5) .. (270,220.5) .. controls (264.48,220.5) and (260,216.02) .. (260,210.5) -- cycle ;

\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (337.5,105) -- (448.5,105) -- (448.5,135) -- (337.5,135) -- cycle  ;
\draw (396,120) node    {$\left( x^{q} -y^{q}\right) \Delta _{q}( x,y)$};
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (222.5,149.5) -- (357.5,149.5) -- (357.5,176.5) -- (222.5,176.5) -- cycle  ;
\draw (290,163) node    {$\partial _{x^{q}} H_{q}( x,y) s_{q}( x,y)$};
\draw (500,120) node    {$\tilde{u}$};
\draw (290,120) node    {$q$};
\draw (270.5,210) node    {$u$};
\draw (311,210) node    {$v$};


\end{tikzpicture}


==> imgs/ell.tex <==
\begin{tikzpicture}
\pgfplotsset{my style/.append style={line width=1.5pt}}
\begin{axis}[
            xtick={-1,0,5/12,1/2,7/12,1},
            xticklabels={,$0$,$5/12$,,$7/12$,},
            ytick={0,1},
            yticklabels={$0$,$1$},
            xmin=5/12-0.15,
            xmax=7/12+0.15,
            ymin=-0.1,
            ymax=1.2,
            axis x line=middle, 
            axis y line=middle,
            xlabel={$z$}, 
            x label style={anchor=north},
            ylabel={$\ell(z)$},
            y label style={anchor=south west},
            width=1.2*144pt,
            height=1.2*89pt,
            axis line style={-Latex[round]}
            ]
\addplot[my style, domain=-7:5/12] {0};
\addplot[my style, domain=5/12:7/12] {144*(x-5/12)^2*(2-3*x)};
\addplot[my style, domain=7/12:7] {1};
\end{axis}
\end{tikzpicture}


==> imgs/g.tex <==
\begin{tikzpicture}
\pgfplotsset{my style/.append style={line width=1.5pt}}
\begin{axis}[
            xtick={-1,0,1/4,1/2,1},
            xticklabels={,$0$,$1/4$,$1/2$,,},
            ytick={0,1},
            yticklabels={$0$,$1$},
            xmin=-0,
            xmax=0.75,
            ymin=-0.1,
            ymax=1.2,
            axis x line=middle, 
            axis y line=middle,
            xlabel={$z$}, 
            x label style={anchor=north},
            ylabel={$g(z)$},
            y label style={anchor=south west},
            width=1.2*144pt,
            height=1.2*89pt,
            axis line style={-Latex[round]}
            ]
\addplot[my style, domain=-7:1/4] {1};
\addplot[my style, domain=1/4:1/2] {128*(x-1/4)^3-48*(x-1/4)^2+1};
\addplot[my style, domain=1/2:0.7] {0};
\end{axis}
\end{tikzpicture}


==> imgs/lambda.tex <==
\begin{tikzpicture}
\pgfplotsset{my style/.append style={line width=1.5pt}}
\begin{axis}[
            xtick={0,3,4,5},
            xticklabels={,$3m$,$3m+1$,},
            ytick={0,1},
            yticklabels={$0$,$1$},
            xmin=2.5,
            xmax=4.5,
            ymin=-0.1,
            ymax=1.2,
            axis x line=middle, 
            axis y line=middle,
            xlabel={$z$},
            x label style={anchor=north},
            ylabel={$\lambda(z)$},
            y label style={anchor=south west},
            width=1.2*144pt,
            height=1.2*89pt,
            axis line style={-Latex[round]}
            ]
\addplot[my style, domain=-7:3] {0};
\addplot[my style, domain=3:4] {-2*(x-3)^3+3*(x-3)^2};
\addplot[my style, domain=4:7] {1};
\end{axis}
\end{tikzpicture}


==> imgs/reduction.tex <==


\tikzset{
  >=Latex[round],
  every picture/.style={line width=0.85pt,line cap=round,line join=round},
  every node/.style={font=\small},
}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [->, dash pattern={on 4.5pt off 4.5pt}]  (235,60) .. controls (235.9,17.83) and (149.77,21.74) .. (100.74,69.28) ;
\draw  [->, dash pattern={on 4.5pt off 4.5pt}]  (235,100) .. controls (234.91,140.91) and (149.76,139.79) .. (100.74,90.74) ;
\draw  [fill=gray!7,fill opacity=1] (30,75.41) .. controls (30,72.42) and (32.42,70) .. (35.41,70) -- (134.59,70) .. controls (137.58,70) and (140,72.42) .. (140,75.41) -- (140,84.59) .. controls (140,87.58) and (137.58,90) .. (134.59,90) -- (35.41,90) .. controls (32.42,90) and (30,87.58) .. (30,84.59) -- cycle ;
\draw  [fill=gray!7,fill opacity=1 ] (190,94) .. controls (190,91.79) and (191.79,90) .. (194,90) -- (276,90) .. controls (278.21,90) and (280,91.79) .. (280,94) -- (280,106) .. controls (280,108.21) and (278.21,110) .. (276,110) -- (194,110) .. controls (191.79,110) and (190,108.21) .. (190,106) -- cycle ;
\draw  [fill=gray!7,fill opacity=1 ] (210,54) .. controls (210,51.79) and (211.79,50) .. (214,50) -- (256,50) .. controls (258.21,50) and (260,51.79) .. (260,54) -- (260,66) .. controls (260,68.21) and (258.21,70) .. (256,70) -- (214,70) .. controls (211.79,70) and (210,68.21) .. (210,66) -- cycle ;
\draw  [->]  (260,60) -- (299.84,59.85) -- (299.67,80) -- (328,80) ;
\draw  [->, dash pattern={on 4.5pt off 4.5pt}]  (480,80) .. controls (480.07,20.66) and (379.1,20.22) .. (360,20) .. controls (341.19,19.78) and (273.96,21.72) .. (241.46,48.75) ;
\draw  [->, dash pattern={on 4.5pt off 4.5pt}]  (480,80) .. controls (480.07,139.46) and (375.88,134.53) .. (358.89,135.65) .. controls (342.16,136.76) and (269.14,136.78) .. (241.24,111.19) ;
\draw  [->]  (140,80) -- (160,80) -- (160,59.86) -- (208,59.99) ;
\draw  [->]  (160,80) -- (160,100.26) -- (188,100.02) ;
\draw    (280,100) -- (300,100) -- (299.67,80) ;

\draw (83,79.5) node  [font=\scriptsize] [align=left] {\EOTL};
\draw (235,60) node  [font=\scriptsize] [align=left] {\LINVI};
\draw (235,100) node  [font=\scriptsize] [align=left] {\PURECIRC};
\draw  [fill=gray!5,fill opacity=1 ]  (330.5,54.5) .. controls (330.5,51.74) and (332.74,49.5) .. (335.5,49.5) -- (626.5,49.5) .. controls (629.26,49.5) and (631.5,51.74) .. (631.5,54.5) -- (631.5,106.5) .. controls (631.5,109.26) and (629.26,111.5) .. (626.5,111.5) -- (335.5,111.5) .. controls (332.74,111.5) and (330.5,109.26) .. (330.5,106.5) -- cycle  ;
\draw (481,80.5) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{220pt}\setlength\topsep{0pt}
\begin{center}
\GDA
\end{center}
\textbf{Decoding} (\Cref{lm:main})\\
A: If $\exists i,q$ such that $x^q_i$ solves \LINVI: output it\\
B: Else decode $b$ via Eq.\eqref{eq:purecirc} and output \PURECIRC solution
\end{minipage}};
\draw  [draw opacity=0][fill=gray!0,fill opacity=1 ]  (331.5,8) -- (388.5,8) -- (388.5,32) -- (331.5,32) -- cycle  ;
\draw (360,20) node    {Case A};
\draw  [draw opacity=0][fill=gray!0,fill opacity=1 ]  (331.39,123.65) -- (386.39,123.65) -- (386.39,147.65) -- (331.39,147.65) -- cycle  ;
\draw (358.89,135.65) node    {Case B};


\end{tikzpicture}

